Logic Synthesis with Generative Deep Neural Networks

While deep learning has achieved significant success in various domains, its application to logic circuit design has been limited due to complex constraints and strict feasibility requirement. However, a recent generative deep neural model, "Circuit Transformer", has shown promise in this area by enabling equivalence-preserving circuit transformation on a small scale. In this paper, we introduce a logic synthesis rewriting operator based on the Circuit Transformer model, named "ctrw" (Circuit Transformer Rewriting), which incorporates the following techniques: (1) a two-stage training scheme for the Circuit Transformer tailored for logic synthesis, with iterative improvement of optimality through self-improvement training; (2) integration of the Circuit Transformer with state-of-the-art rewriting techniques to address scalability issues, allowing for guided DAG-aware rewriting. Experimental results on the IWLS 2023 contest benchmark demonstrate the effectiveness of our proposed rewriting methods.

==> figures/steps/step_2.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node (u11) at (2, 2) {\color{red}{$U$}};
\node (u12) at (2, 1) {$U$};
\node (u2) at (3, 0.5) {$U$};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (u11) -|- (and2.input 1);
\draw (u12) -|- (and2.input 2);
\draw (u2) -|- (and1.input 2);
\end{tikzpicture}

==> figures/steps/step_3.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node (x2) at (2, 2) {$x_2$};
\node (u12) at (2, 1) {\color{red}{$U$}};
\node (u2) at (3, 0.5) {$U$};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (x2) -|- (and2.input 1);
\draw (u12) -|- (and2.input 2);
\draw (u2) -|- (and1.input 2);
\end{tikzpicture}

==> figures/steps/step_4.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node (x2) at (1, 2) {$x_2$};
\node (x1) at (1, 1) {$x_1$};
\node[not gate US, draw] at (2, 1) (x1_not) {};
\node (u2) at (3, 0.5) {\color{red}{$U$}};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\draw (u2) -|- (and1.input 2);
\end{tikzpicture}

==> figures/steps/step_5.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and3) at (3, 0) {};
\node (x2) at (1, 2) {$x_2$};
\node (x1) at (1, 1) {$x_1$};
\node (u31) at (2, 0.5) {\color{red}{$U$}};
\node (u32) at (2, 0) {$U$};
\node[not gate US, draw] at (2, 1) (x1_not) {};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (and3.output) -|- (and1.input 2);
\draw (u31) -|- (and3.input 1);
\draw (u32) -|- (and3.input 2);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\end{tikzpicture}

==> figures/steps/step_6.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and3) at (3, 0) {};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and4) at (2, 0.3) {};
\node (x2) at (1, 2) {$x_2$};
\node (x1) at (1, 1) {$x_1$};
\node (u32) at (2, -0.2) {$U$};
\node (u41) at ($(and4.input 1) + (-1, 0)$) {\color{red}{$U$}};
\node (u42) at (1, 0) {$U$};
\node[not gate US, draw] at (2, 1) (x1_not) {};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (and3.output) -|- (and1.input 2);
\draw (and4.output) -|- (and3.input 1);
\draw (u32) -|- (and3.input 2);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\draw (u41) -|- (and4.input 1);
\draw (u42) -|- (and4.input 2);
\end{tikzpicture}

==> figures/steps/step_7.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and3) at (3, 0) {};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and4) at (2, 0.3) {};
\node (x2) at (0, 2) {$x_2$};
\node (x1) at (0, 1) {$x_1$};
\node (u32) at (2, -0.2) {$U$};
\node (u42) at (1, 0) {\color{red}{$U$}};
\node[not gate US, draw] at (1, 1) (x1_not) {};
\node[not gate US, draw] at (1, 1.5) (x2_not) {};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (and3.output) -|- (and1.input 2);
\draw (and4.output) -|- (and3.input 1);
\draw (u32) -|- (and3.input 2);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\node[branch] (x2_punt) at (0.6, 2) {};
\draw (x2_punt) |- (x2_not.input);
\draw (x2_not) -|- (and4.input 1);
\draw (u42) -|- (and4.input 2);
\end{tikzpicture}

==> figures/steps/step_8.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and3) at (3, 0) {};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and4) at (2, 0.3) {};
\node (x2) at (0, 2) {$x_2$};
\node (x1) at (0, 1) {$x_1$};
\node (u32) at (2, -0.2) {\color{red}{$U$}};
\node[not gate US, draw] at (1, 1) (x1_not) {};
\node[not gate US, draw] at (1, 1.5) (x2_not) {};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (and3.output) -|- (and1.input 2);
\draw (and4.output) -|- (and3.input 1);
\draw (u32) -|- (and3.input 2);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\node[branch] (x2_punt) at (0.6, 2) {};
\draw (x2_punt) |- (x2_not.input);
\draw (x2_not) -|- (and4.input 1);
\node[branch] (x1_punt) at (0.6, 1) {};
\draw (x1_punt) |- (and4.input 2);
\end{tikzpicture}

==> figures/steps/step_9.tex <==
\begin{tikzpicture}[scale=0.5,transform shape]
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and1) at (4, 1) {};
\node (g) at (5, 1) {$g$};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and2) at (3, 1.5) {};
\node[and gate US, draw, logic gate inputs=nn, anchor=input 2] (and3) at (3, 0) {};
\node[nand gate US, draw, logic gate inputs=nn, anchor=input 2] (and4) at (2, 0.3) {};
\node (x2) at (0, 2) {$x_2$};
\node (x1) at (0, 1) {$x_1$};
\node (x0) at (0, 0) {$x_0$};
\node[not gate US, draw] at (1, 1) (x1_not) {};
\node[not gate US, draw] at (1, 1.5) (x2_not) {};
\draw (and1) -- (g);
\draw (and2.output) -|- (and1.input 1);
\draw (and3.output) -|- (and1.input 2);
\draw (and4.output) -|- (and3.input 1);
\draw (x0) -|- (and3.input 2);
\draw (x1) -- (x1_not);
\draw (x1_not) -|- (and2.input 2);
\draw (x2) -|- (and2.input 1);
\node[branch] (x2_punt) at (0.6, 2) {};
\draw (x2_punt) |- (x2_not.input);
\draw (x2_not) -|- (and4.input 1);
\node[branch] (x1_punt) at (0.6, 1) {};
\draw (x1_punt) |- (and4.input 2);
\end{tikzpicture}
